Nested Bethe Ansatz for RTT-Algebra $\mathcal{A}_n$

This paper continues our recent studies on the algebraic Bethe ansatz for the RTT-algebras of sp($2n$) and o($2n$) types. In these studies, we encountered the RTT-algebras which we called An. The next step in our construction of the Bethe vectors for the RTT-algebras of type sp($2n$) and o($2n$) is to find the Bethe vectors for the RTT-algebras $\mathcal{A}_n$. This paper deals with the construction of the Bethe vectors of the RTT-algebra An using the Bethe vectors of the RTT-algebra $\mathcal{A}_{n-1}$.

==> (inline-0) <==
\begin{array}{ll}
\vec{v}_k=(v_1,\ldots,v_{k-1},v_{k+1},\ldots,v_P)\,,\qquad&
\ol{v}_k=\ol{v}\setminus\{v_k\}\,,\\[4pt]
F(x;\ol{v})={\tprod_{v_k\in\ol{v}}}f(x,v_k)\,,\qquad&
F(\ol{v};x)={\tprod_{v_k\in\ol{v}}}f(v_k,x)\,.
\end{array}
$$
and define
$$
\begin{array}{l}
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})=
\wh{\MB{R}}^{(+,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})\tilde{\MB{T}}^{(+)}_0(x)
\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(x;\vec{v})=
{\tsum_{i,k=1}^{n-1}}\MB{E}^k_i\otimes\wh{T}^i_k(x;\vec{v};\vec{w})\\[6pt]
\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})=
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})\tilde{\MB{T}}^{(-)}_0(x)
\wh{\MB{R}}^{(-,+)}_{0;1,\ldots,P}(x;\vec{v})=
{\tsum_{i,k=1}^{n-1}}\MB{E}^{-k}_{-i}\otimes\wh{T}^{-i}_{-k}(x;\vec{v};\vec{w})\,,
\end{array}
$$
where
$$
\begin{array}{l}
\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(x;\vec{v})=
\wh{\MB{R}}^{(+,+)}_{0_+,P_+}(x,v_P)\ldots
\wh{\MB{R}}^{(+,+)}_{0_+,2_+}(x,v_2)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)\\[4pt]
\wh{\MB{R}}^{(+,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})=
\wh{\MB{R}}^{(+,-)}_{0_+,1^*_-}(x,w_1)
\wh{\MB{R}}^{(+,-)}_{0_+,2^*_-}(x,w_2)\ldots
\wh{\MB{R}}^{(+,-)}_{0_+,Q^*_-}(x,w_Q)\\[4pt]
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})=
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{0_-,2^*_-}(x,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{0_-,Q^*_-}(x,w_Q)\\[4pt]
\wh{\MB{R}}^{(-,+)}_{0;1,\ldots,P}(x;\vec{v})=
\wh{\MB{R}}^{(-,+)}_{0_-,P_+}(x,v_P)\ldots
\wh{\MB{R}}^{(-,+)}_{0_-,2_+}(x,v_2)
\wh{\MB{R}}^{(-,+)}_{0_-,1_+}(x,v_1)\\[4pt]
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v)=
\dfrac1{f(x,v)}\,\Bigl(\tilde{\MB{I}}_+\otimes\tilde{\MB{I}}_++
g(x,v){\tsum_{i,k=1}^{n-1}}\MB{E}^i_k\otimes\MB{E}^k_i\Bigr)\\[4pt]
\wh{\MB{R}}^{(+,-)}_{0_+,1^*_-}(x,w)=
\tilde{\MB{I}}_+\otimes\tilde{\MB{I}}^*_--
\tilde{h}(w,x){\tsum_{r,s=1}^{n-1}}\MB{E}^r_s\otimes\MB{F}^{-r}_{-s}\\[4pt]
\tilde{\MB{R}}^{(-,+)}_{0_-,1_+}(x,v)=
\tilde{\MB{I}}_-\otimes\tilde{\MB{I}}_+-
\tilde{h}(x,v){\tsum_{i,k=1}^{n-1}}\MB{E}^{-i}_{-k}\otimes\MB{E}^i_k\\[4pt]
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w)=
\dfrac1{f(w,x)}\Bigl(\tilde{\MB{I}}_{0_-}\otimes\tilde{\MB{I}}^*_{1_-}+
g(w,x){\tsum_{r,s=1}^{n-1}}\MB{E}^{-r}_{-s}\otimes\MB{F}^{-s}_{-r}\Bigr).
\end{array}
\begin{array}{l}
\wh{H}^{(+)}(x;\vec{v};\vec{w})=
\Tr_0\bigl(\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})\bigr)=
{\tsum_{i=1}^{n-1}}\wh{T}^i_i(x;\vec{v};\vec{w})\\[6pt]
\wh{H}^{(-)}(x;\vec{v};\vec{w})=
\Tr_0\bigl(\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})\bigr)=
{\tsum_{i=1}^{n-1}}\wh{T}^{-i}_{-i}(x;\vec{v};\vec{w})
\end{array}
\begin{array}{l}
\lambda_n(v_\ell)F(\ol{v}_\ell;v_\ell)F(\ol{w};v_\ell-n+1+\eta)=
\mu^{(+)}(v_\ell;\vec{v};\vec{w})F(v_\ell;\ol{v}_\ell)\\[6pt]
\lambda_{-n}(w_s)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})=
\mu^{(-)}(w_s;\vec{v};\vec{w})F(\ol{w}_s;w_s)
\end{array}
\begin{array}{l}
E^{(+)}(x;\vec{v};\vec{w})=
\lambda_n(x)F(\ol{v};x)F(\ol{w};x-n+1+\eta)+
\mu^{(+)}(x;\vec{v},\vec{w})F(x;\ol{v})\\[6pt]
E^{(-)}(x;\vec{v};\vec{w})=
\lambda_{-n}(x)F(x;\ol{w})F(x+n-1-\eta;\ol{v})+
\mu^{(-)}(x;\vec{v};\vec{w})F(\ol{w};x)\,.
\end{array}
\begin{array}{l}
H^{(+)}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{\Phi}\Bigr>=\\[6pt]
\hskip5mm=
\Bigl(\lambda_n(x)F(\ol{v};x)F(\ol{w};x-n+1+\eta)+
\mu^{(+)}(x;\vec{v},\vec{w})F(x;\ol{v})\Bigr)\\[4pt]
\hskip60mm
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{\Phi}\Bigr>-\\[4pt]
\hskip10mm-
{\tsum_{v_\ell\in\ol{v}}}g(v_\ell,x)
\Bigl(\lambda_n(v_\ell)F(\ol{v}_\ell;v_\ell)F(\ol{w};v_\ell-n+1+\eta)-
\mu^{(+)}(v_\ell;\vec{v};\vec{w})F(v_\ell;\ol{v}_\ell)\Bigr)\\[4pt]
\hskip60mm
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)
\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\MB{\Phi}\Bigr>-\\[4pt]
\hskip10mm-
{\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)
\Bigl(\lambda_{-n}(w_s)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})-
\mu^{(-)}(w_s;\vec{v};\vec{w})F(\ol{w}_s;w_s)\Bigr)\\[4pt]
\hskip60mm
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\MB{\Phi}\Bigr>\\[9pt]
H^{(-)}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{\Phi}\Bigr>=\\[4pt]
\hskip5mm=
\Bigl(\lambda_{-n}(x)F(x;\ol{w})F(x+n-1-\eta;\ol{v})+
\mu^{(-)}(x;\vec{v};\vec{w})F(\ol{w};x)\Bigr)\\[4pt]
\hskip60mm
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{\Phi}\Bigr>-\\[4pt]
\hskip10mm-
{\tsum_{w_s\in\ol{w}}}g(x,w_s)
\Bigl(\lambda_{-n}(w_s)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})-
\mu^{(-)}(w_s;\vec{v},\vec{w})F(\ol{w}_s;w_s)\Bigr)\\[4pt]
\hskip60mm
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\MB{\Phi}\Bigr>-\\[4pt]
\hskip10mm-
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})
\Bigl(\lambda_n(v_\ell)F(\ol{v}_{\ell};v_{\ell})F(\ol{w};v_\ell-n+1+\eta)-
\mu^{(+)}(v_\ell;\vec{v};\vec{w})F(v_{\ell};\ol{v}_{\ell})\Bigr)\\[4pt]
\hskip60mm
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\MB{\Phi}\Bigr>.
\end{array}
\begin{array}{l}
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)
\wh{\MB{T}}^{(\epsilon)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\wh{\MB{T}}^{(\epsilon')}_{0';1,\ldots,P;1^*,\ldots,Q^*}(y;\vec{v};\vec{w})=\\[4pt]
\hskip40mm=
\wh{\MB{T}}^{(\epsilon')}_{0';1,\ldots,P;1^*,\ldots,Q^*}(y;\vec{v};\vec{w})
\wh{\MB{T}}^{(\epsilon)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)\,.
\end{array}
\begin{array}{l}
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)
\wh{\MB{R}}^{(\epsilon,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})
\wh{\MB{R}}^{(\epsilon',-)}_{0';1^*,\ldots,Q^*}(y;\vec{w})=
\wh{\MB{R}}^{(\epsilon',-)}_{0';1^*,\ldots,Q^*}(y;\vec{w})
\wh{\MB{R}}^{(\epsilon,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})
\tilde{\MB{R}}^{(\epsilon,\epsilon;)}_{0,0'}(x,y)\\[4pt]
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)
\wh{\MB{R}}^{(\epsilon,+)}_{0;1,\ldots,P}(x;\vec{v})
\wh{\MB{R}}^{(\epsilon',+)}_{0';1,\ldots,P}(y;\vec{v})=
\wh{\MB{R}}^{(\epsilon',+)}_{0';1,\ldots,P}(y;\vec{v})
\wh{\MB{R}}^{(\epsilon,+)}_{0;1,\ldots,P}(x;\vec{v})
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)\,.
\end{array}
\begin{array}{l}
\wh{\MB{R}}^{(\epsilon,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})=
\wh{\MB{R}}^{(\epsilon,-)}_{0_\epsilon,1^*_-}(x,w_1)
\wh{\MB{R}}^{(\epsilon,-)}_{0_\epsilon,2^*_-}(x,w_2)\ldots
\wh{\MB{R}}^{(\epsilon,-)}_{0_\epsilon,Q^*_-}(x,w_Q)\\[4pt]
\wh{\MB{R}}^{(\epsilon,+)}_{0;1,\ldots,P}(x;\vec{v})=
\wh{\MB{R}}^{(\epsilon,+)}_{0_\epsilon,P_+}(x,v_P)\ldots
\wh{\MB{R}}^{(\epsilon,+)}_{0_\epsilon,2_+}(x,v_2)
\wh{\MB{R}}^{(\epsilon,+)}_{0_\epsilon,1_+}(x,v_1)\,.
\end{array}
\begin{array}{l}
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)
\wh{\MB{R}}^{(\epsilon,-)}_{0_\epsilon,1^*_-}(x,w)
\wh{\MB{R}}^{(\epsilon',-)}_{0'_{\epsilon'},1^*_-}(y,w)=
\wh{\MB{R}}^{(\epsilon',-)}_{0'_{\epsilon'},1^*_-}(y,w)
\wh{\MB{R}}^{(\epsilon,-)}_{0_\epsilon,1^*_-}(x,w)
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)\,,\\[4pt]
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)
\wh{\MB{R}}^{(\epsilon,+)}_{0_\epsilon,1_+}(x,v)
\wh{\MB{R}}^{(\epsilon',+)}_{0'_{\epsilon'},1_+}(y,v)=
\wh{\MB{R}}^{(\epsilon',+)}_{0'_{\epsilon'},1_+}(y,v)
\wh{\MB{R}}^{(\epsilon,+)}_{0_\epsilon,1_+}(x,v)
\tilde{\MB{R}}^{(\epsilon,\epsilon')}_{0,0'}(x,y)\,.
\end{array}
\begin{array}{ll}
\wh{T}^i_k(x;\vec{v},\vec{w})\wh{\MB{\Omega}}=0\quad \MR{for}\quad
i<k\,,\qquad&
\wh{T}^{-i}_{-k}(x;\vec{v};\vec{w})\wh{\MB{\Omega}}=0\quad
\MR{for}\quad k<i\\[4pt]
\wh{T}^i_i(x;\vec{v};\vec{w})\wh{\MB{\Omega}}=
\nu_i(x;\vec{v};\vec{w})\wh{\MB{\Omega}}\qquad&
\wh{T}^{-i}_{-i}(x;\vec{v};\vec{w})\wh{\MB{\Omega}}=
\nu_{-i}(x;\vec{v};\vec{w})\wh{\MB{\Omega}}
\end{array}
$$
where
$$
\begin{array}{lcl}
\nu_i(x;\vec{v};\vec{w})=
\lambda_i(x)F(\ol{v};x+1)&\quad\MR{for}\quad&
1\leq i<n-1\\[4pt]
\nu_{n-1}(x;\vec{v};\vec{w})=
\lambda_{n-1}(x)F(x-n+1+\eta;\ol{w})\quad&\\[4pt]
\nu_{-i}(x;\vec{v};\vec{w})=
\lambda_{-i}(x)F(x-1;\ol{w})&\quad\MR{for}\quad&
1\leq i<n-1\\[4pt]
\nu_{-n+1}(x;\vec{v};\vec{w})=
\lambda_{-n+1}(x)F(\ol{v};x+n-1-\eta)\quad&
\end{array}
\begin{array}{ll}
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v)=
{\tsum_{a,b,p,q=1}^{n-1}}R^{a,p}_{b,q}(x,v)\MB{E}^b_a\otimes\MB{E}^q_p&
\qquad
R^{a,p}_{b,q}(x,v)=\dfrac{\delta^a_b\delta^p_q+g(x,v)\delta^a_q\delta^p_b}{f(x,v)}\\[4pt]
\wh{\MB{R}}^{(+,-)}_{0_+,1^*_-}(x,w)=
{\tsum_{c,d,r,s=1}^{n-1}}R^{c,-r}_{d,-s}(x,w)\MB{E}^d_c\otimes\MB{F}^{-s}_{-r}&
\qquad
R^{c,-r}_{d,-s}(x,w)=\delta^c_d\delta^r_s-\tilde{h}(w,x)\delta^{c,r}\delta_{d,s}\,,
\end{array}
$$
$$
\begin{array}{ll}
\wh{\MB{R}}^{(-,+)}_{0_-,1_+}(x,v)=
{\tsum_{a,b,p,q=1}^{n-1}}R^{-a,p}_{-b,q}(x,v)\MB{E}^{-b}_{-a}\otimes\MB{E}^q_p&
\qquad
R^{-a,p}_{-b,q}(x,v)=\delta^a_b\delta^p_q-\tilde{h}(x,v)\delta^{a,p}\delta_{b,q}\\[4pt]
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w)=
{\tsum_{c,d,r,s=1}^{n-1}}R^{-c,-r}_{-d,-s}(x,w)\MB{E}^{-d}_{-c}\otimes\MB{F}^{-s}_{-r}&
\qquad
R^{-c,-r}_{-d,-s}(x,w)=\dfrac{\delta^c_d\delta^r_s+g(w,x)\delta^c_s\delta^r_d}{f(w,x)}\,,
\end{array}
$$
we obtain
$$
\begin{array}{l}
\wh{T}^i_k(x;\vec{v};\vec{w})\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{i,-n+1}_{d_1,-s_1}(x,w_1)
R^{d_1,-n+1}_{d_2,-s_2}(x,w_2) \ldots
R^{d_{Q-2},-n+1}_{d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{d_{Q-1},-n+1}_{d_Q,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm R^{a_P,p_P}_{a_{P-1},n-1}(x,v_P)
R^{a_{P-1},p_{P-1}}_{a_{P-2},n-1}(x,v_{P-1})\ldots
R^{a_3,p_2}_{a_1,n-1}(x,v_2)
R^{a_1,p_1}_{k,n-1}(x,v_1)\\[6pt]
\hskip30mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip40mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes
T^{d_Q}_{a_P}(x)\omega\\[9pt]
\wh{T}^{-i}_{-k}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{-i,-n+1}_{-d_1,-s_1}(x,w_1)
R^{-d_1,-n+1}_{-d_2,-s_2}(x,w_2) \ldots
R^{-d_{Q-2},-n+1}_{-d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{-d_{Q-1},-n+1}_{-d_Q,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm R^{-a_P,p_P}_{-a_{P-1},n-1}(x,v_P)
R^{-a_{P-1},p_{P-1}}_{-a_{P-2},n-1}(x,v_{P-1})\ldots
R^{-a_2,p_2}_{-a_1,n-1}(x,v_2)
R^{-a_1,p_1}_{-k,n-1}(x,v_1)\\[4pt]
\hskip30mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip40mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes T^{-d_Q}_{-a_P}(x)\omega
\end{array}
$$

Since $R^{i,-n+1}_{d,-s}(x,w)=\delta^i_d\delta^{n-1}_s$  for $1\leq
i<n-1$, we have
$$
\begin{array}{l}
\wh{T}^i_k(x;\vec{v};\vec{w}) \wh{\MB{\Omega}}=
R^{a_P,p_P}_{a_{P-1},n-1}(x,v_P)
R^{a_{P-1},p_{P-1}}_{a_{P-2},n-1}(x,v_{P-1})\ldots
R^{a_3,p_2}_{a_1,n-1}(x,v_2)
R^{a_1,p_1}_{k,n-1}(x,v_1)\\[6pt]
\hskip20mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes\ldots\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes T^i_{a_P}(x)\omega
\end{array}
\begin{array}{l}
\wh{T}^i_k(x;\vec{v};\vec{w}) \wh{\MB{\Omega}}= \dfrac1{F(x;\ol{v})}
\MB{e}_{n-1}\otimes \MB{e}_{n-1}\otimes\ldots\otimes
\MB{e}_{n-1}\otimes
\MB{e}_{n-1}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes\ldots\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes T^i_k(x)\omega
\end{array}
$$
and so
$$
\wh{T}^i_k(x;\vec{v};\vec{w})\wh{\MB{\Omega}}=0 \quad\MR{for}\quad
k>i\,,\qquad \wh{T}^i_i(x;\vec{v};\vec{w})\wh{\MB{\Omega}}=
\dfrac{\lambda_i(x)}{F(x;\ol{v})}\,\wh{\MB{\Omega}}=
\lambda_i(x)F(\ol{v};x+1)\wh{\MB{\Omega}}\,.
$$

If $i=k=n-1$ we have
$$
\begin{array}{l}
\wh{T}^{n-1}_{n-1}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{n-1,-n+1}_{d_1,-s_1}(x,w_1)
R^{d_1,-n+1}_{d_2,-s_2}(x,w_2) \ldots
R^{d_{Q-2},-n+1}_{d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{d_{Q-1},-n+1}_{d_Q,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm R^{a_P,p_P}_{a_{P-1},n-1}(x,v_P)
R^{a_{P-1},p_{P-1}}_{a_{P-2},n-1}(x,v_{P-1})\ldots
R^{a_3,p_2}_{a_1,n-1}(x,v_2)
R^{a_1,p_1}_{n-1,n-1}(x,v_1)\\[6pt]
\hskip30mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip40mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes T^{d_Q}_{a_P}(x)\omega
\end{array}
$$
Since $R^{a,p}_{n-1,n-1}(x,v)=\delta^a_{n-1}\delta^p_{n-1}$
we obtain
$$
\begin{array}{l}
\wh{T}^{n-1}_{n-1}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{n-1,-n+1}_{d_1,-s_1}(x,w_1)
R^{d_1,-n+1}_{d_2,-s_2}(x,w_2) \ldots
R^{d_{Q-2},-n+1}_{d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{d_{Q-1},-n+1}_{d_Q,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm \MB{e}_{n-1}\otimes \MB{e}_{n-1}\otimes\ldots\otimes
\MB{e}_{n-1}\otimes
\MB{e}_{n-1}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes T^{d_Q}_{n-1}(x)\omega\,.
\end{array}
\begin{array}{l}
\wh{T}^{n-1}_{n-1}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip7mm= \lambda_{n-1}(x) R^{n-1,-n+1}_{d_1,-s_1}(x,w_1)
R^{d_1,-n+1}_{d_2,-s_2}(x,w_2) \ldots
R^{d_{Q-2},-n+1}_{d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{d_{Q-1},-n+1}_{n-1,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm \MB{e}_{n-1}\otimes \MB{e}_{n-1}\otimes\ldots\otimes
\MB{e}_{n-1}\otimes
\MB{e}_{n-1}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes\omega
\end{array}
$$
However,
$R^{d,-n+1}_{n-1,-s}(x,w)=\bigl(1-\tilde{h}(w,x)\bigr)\delta^d_{n-1}\delta^{n-1}_s=
f(x-n+1+\eta,w)\delta^d_{n-1}\delta^{n-1}_s$, and so
$$
\wh{T}^{n-1}_{n-1}(x;\vec{v};\vec{w}) \wh{\MB{\Omega}}=
\lambda_{n-1}(x)F(x-n+1+\eta;\ol{w})\wh{\MB{\Omega}}.
$$

\bigskip

Since $R^{-a,p}_{-k,n-1}(x,v)=\delta^a_k\delta^p_{n-1}$ for $1\leq k<n-1$
we have
$$
\begin{array}{l}
\wh{T}^{-i}_{-k}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{-i,-n+1}_{-d_1,-s_1}(x,w_1)
R^{-d_1,-n+1}_{-d_2,-s_2}(x,w_2) \ldots
R^{-d_{Q-2},-n+1}_{-d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{-d_{Q-1},-n+1}_{-d_Q,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm \MB{e}_{n-1}\otimes \MB{e}_{n-1}\otimes\ldots\otimes
\MB{e}_{n-1}\otimes
\MB{e}_{n-1}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes T^{-d_Q}_{-k}(x)\omega
\end{array}
\begin{array}{l}
\wh{T}^{-i}_{-k}(x;\vec{v};\vec{w}) \wh{\MB{\Omega}}=
\dfrac1{F(\ol{w};x)}\,
\MB{e}_{n-1}\otimes\MB{e}_{n-1}\otimes\ldots\otimes\MB{e}_{n-1}\otimes\MB{e}_{n-1}\otimes\\[6pt]
\hskip30mm\otimes
\MB{f}^{-n+1}\otimes\MB{f}^{-n+1}\otimes\ldots\otimes\MB{f}^{-n+1}\otimes\MB{f}^{-n+1}\otimes
T^{-i}_{-k}(x)\omega
\end{array}
\begin{array}{l}
\wh{T}^{-n+1}_{-n+1}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{-n+1,-n+1}_{-d_1,-s_1}(x,w_1)
R^{-d_1,-n+1}_{-d_2,-s_2}(x,w_2) \ldots
R^{-d_{Q-2},-n+1}_{-d_{Q-1},-s_{Q-1}}(x,w_{Q-1})
R^{-d_{Q-1},-n+1}_{-d_Q,-s_Q}(x,w_Q)\\[4pt]
\hskip20mm R^{-a_P,p_P}_{-a_{P-1},n-1}(x,v_P)
R^{-a_{P-1},p_{P-1}}_{-a_{P-2},n-1}(x,v_{P-1})\ldots
R^{-a_2,p_2}_{-a_1,n-1}(x,v_2)
R^{-a_1,p_1}_{-n+1,n-1}(x,v_1)\\[4pt]
\hskip30mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip40mm\otimes \MB{f}^{-s_1}\otimes
\MB{f}^{-s_2}\otimes\ldots\otimes \MB{f}^{-s_{Q-1}}\otimes
\MB{f}^{-s_Q}\otimes T^{-d_Q}_{-a_P}(x)\omega
\end{array}
$$
Since $R^{-n+1,-n+1}_{-d,-s}(x,w)=\delta^{n-1}_d\delta^{n-1}_s$,
we obtain
$$
\begin{array}{l}
\wh{T}^{-n+1}_{-n+1}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip10mm= R^{-a_P,p_P}_{-a_{P-1},n-1}(x,v_P)
R^{-a_{P-1},p_{P-1}}_{-a_{P-2},n-1}(x,v_{P-1})\ldots
R^{-a_2,p_2}_{-a_1,n-1}(x,v_2)
R^{-a_1,p_1}_{-n+1,n-1}(x,v_1)\\[4pt]
\hskip20mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes\ldots\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes T^{-n+1}_{-a_P}(x)\omega
\end{array}
$$
The conditions $T^{-n+1}_{-a_P}(x)\omega=0$ for $a_P<n-1$ and
$T^{-n+1}_{-n+1}(x)\omega=\lambda_{-n+1}(x)\omega$ lead to
$$
\begin{array}{l}
\wh{T}^{-n+1}_{-n+1}(x;\vec{v};\vec{w})
\wh{\MB{\Omega}}=\\[6pt]
\hskip9mm= \lambda_{-n+1}(x) R^{-n+1,p_P}_{-a_{P-1},n-1}(x,v_P)
R^{-a_{P-1},p_{P-1}}_{-a_{P-2},n-1}(x,v_{P-1})\ldots
R^{-a_2,p_2}_{-a_1,n-1}(x,v_2)
R^{-a_1,p_1}_{-n+1,n-1}(x,v_1)\\[4pt]
\hskip20mm \MB{e}_{p_1}\otimes \MB{e}_{p_2}\otimes\ldots\otimes
\MB{e}_{p_{P-1}}\otimes
\MB{e}_{p_P}\otimes\\[4pt]
\hskip30mm\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes\ldots\otimes \MB{f}^{-n+1}\otimes
\MB{f}^{-n+1}\otimes\omega
\end{array}

==> (inline-1) <==
\begin{array}{l}
T^i_k(x)T^{-r}_{-n}(w)=
T^{-r}_{-n}(w)T^i_k(x)-\delta^{i,r}h(w,x)T^{-n}_{-n}(w)T^n_k(x)-
\delta^{i,r}h(w,x){\tsum_{p=1}^{n-1}}T^{-p}_{-n}(w)T^p_k(x)\\[6pt]
T^{-r}_{-s}(x)T^n_k(v)=
T^n_k(v)T^{-r}_{-s}(x)-\delta_{k,s}h(x,v)T^n_n(v)T^{-r}_{-n}(x)-
\delta_{k,s}h(x,v){\tsum_{p=1}^{n-1}}T^n_p(v)T^{-r}_{-p}(x)\,.
\end{array}
$$
Using equations (\ref{L4-4}) and (\ref{L4-2}),
we obtain
$$
\begin{array}{l}
T^i_k(x)T^{-r}_{-n}(w)= T^{-r}_{-n}(w)T^i_k(x)-
\delta^{i,r}\tilde{h}(w,x){\tsum_{p=1}^{n-1}}T^{-p}_{-n}(w)T^p_k(x)-
\delta^{i,r}\tilde{h}(w,x)T^n_k(x)T^{-n}_{-n}(w)\\[6pt]
T^{-r}_{-s}(x)T^n_k(v)= T^n_k(v)T^{-r}_{-s}(x)-
\delta_{k,s}\tilde{h}(x,v){\tsum_{p=1}^{n-1}}T^n_p(v)T^{-r}_{-p}(x)-
\delta_{k,s}\tilde{h}(x,v)T^{-r}_{-n}(x)T^n_n(v)
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(+)}_{2^*}(y),\MB{e}_i\otimes\MB{e}_k\Bigr>=
\Bigl<\MB{b}^{(+)}_{2^*}(y)\MB{b}^{(+)}_{1^*}(x),
\wh{\MB{R}}^{(+,+)}_{1_+,2_+}(x,y)\bigl(\MB{e}_i\otimes\MB{e}_k\bigr)\Bigr>\\[4pt]
\Bigl<\MB{b}^{(-)}_1(x)\MB{b}^{(-)}_2(y),\MB{f}^{-r}\otimes\MB{f}^{-s}\Bigr>=
\Bigl<\MB{b}^{(-)}_2(y)\MB{b}^{(-)}_1(x),\wh{\MB{R}}^{(-,-)}_{1^*_-,2^*_-}(y,x)
\bigl(\MB{f}^{-r}\otimes\MB{f}^{-s}\bigr)\Bigr>\\[4pt]
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(+)}_{2^*}(y),\MB{e}_i\otimes\MB{e}_k\Bigr>=
\Bigl<\MB{b}^{(+)}_{2^*}(x)\MB{b}^{(+)}_{1^*}(y),
\wh{\R}^{(+,+)}_{1_+,2_+}\bigl(\MB{e}_i\otimes\MB{e}_k\bigr)\Bigr>\\[4pt]
\Bigl<\MB{b}^{(-)}_1(x)\MB{b}^{(-)}_2(y),\MB{f}^{-r}\otimes\MB{f}^{-s}\Bigr>=
\Bigl<\MB{b}^{(-)}_2(x)\MB{b}^{(-)}_1(y),
\wh{\R}^{(-,-)}_{1^*_-,2^*_-}
\bigl(\MB{f}^{-r}\otimes\MB{f}^{-s}\bigr)\Bigr>\\[4pt]
\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_2(y)=
\MB{b}^{(-)}_2(y)\MB{b}^{(+)}_{1^*}(x)\,,\\[4pt]
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_2(y),\MB{e}_k\otimes\MB{f}^{-r}\Bigr>=
\Bigl<\MB{b}^{(+)}_{2^*}(x)\MB{b}^{(-)}_1(y),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\R}^{(+,+)}_{1_+,2_+}\wh{\BB{P}}^{(+,-)}_{2_+,2^*_-}
\bigl(\MB{e}_k\otimes\MB{f}^{-r}\bigr)\Bigr>=\\[4pt]
\hskip45mm= \Bigl<\MB{b}^{(+)}_{2^*}(x)\MB{b}^{(-)}_1(y),
\wh{\BB{P}}^{(+,-)}_{2_+,2^*_-}\wh{\R}^{(-,-)}_{1^*_-,2^*_-}
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\bigl(\MB{e}_k\otimes\MB{f}^{-r}\bigr)\Bigr>\\[4pt]
\Bigl<\MB{b}^{(+)}_{2^*}(x)\MB{b}^{(-)}_1(y),\MB{f}^{-r}\otimes\MB{e}_k\Bigr>=
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_2(y),
\wh{\BB{P}}^{(-,+)}_{2^*_-,2_+}\wh{\R}^{(+,+)}_{1_+,2_+}
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\bigl(\MB{f}^{-r}\otimes\MB{e}_k\bigr)\Bigr>=\\[4pt]
\hskip45mm= \Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_2(y),
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(-,-)}_{1^*_-,2^*_-}
\wh{\BB{P}}^{(-,+)}_{2^*_-,2_+}\bigl(\MB{f}^{-r}\otimes\MB{e}_k\bigr)\Bigr>
\end{array}
$$
where
$$
\begin{array}{l}
\wh{\MB{R}}^{(-,-)}_{1^*_-,2^*_-}(y,x)=
\dfrac1{f(y,x)}\Bigl(\tilde{\MB{I}}^*_-\otimes\tilde{\MB{I}}^*_-+
g(y,x){\tsum_{r,s=1}^{n-1}}\MB{F}^{-r}_{-s}\otimes\MB{F}^{-s}_{-r}\Bigr)\\[6pt]
\wh{\R}^{(-,-)}_{1^*_-,2^*_-}=\wh{\MB{R}}^{(-,-)}_{1^*_-,2^*_-}(x,x)=
{\tsum_{r,s=1}^{n-1}}\MB{F}^{-r}_{-s}\otimes\MB{F}^{-s}_{-r}
\end{array}
\begin{array}{l}
f(x,y)T^n_i(x)T^n_k(y)=T^n_k(y)T^n_i(x)+g(x,y)T^n_i(y)T^n_k(x)\\[4pt]
f(y,x)T^{-r}_{-n}(x)T^{-s}_{-n}(y)=
T^{-s}_{-n}(y)T^{-r}_{-n}(x)+g(y,x)T^{-r}_{-n}(y)T^{-s}_{-n}(x)\,,
\end{array}
\begin{array}{l}
\MB{b}^{(+)}_{k^*;1^*,\ldots,P^*}(x;\vec{v}_k)=
\MB{b}^{(+)}_{k^*}(x)\MB{b}^{(+)}_{1^*,\ldots,\wh{k}^*,\ldots,P^*}(\vec{v}_k)\\[4pt]
\MB{b}^{(-)}_{r;1,\ldots,Q}(x;\vec{w}_r)=
\MB{b}^{(-)}_r(x)\MB{b}^{(-)}_{1,\ldots,\wh{r},\ldots,Q}(\vec{w}_r)\\[4pt]
\MB{b}^{(+)}_{1^*,\ldots,\wh{k}^*,\ldots,P^*}(\vec{v}_k)=
\MB{b}^{(+)}_{1^*}(v_1)\ldots\MB{b}^{(+)}_{(k-1)^*}(v_{k-1})
\MB{b}^{(+)}_{(k+1)^*}(v_{k+1})\ldots\MB{b}^{(+)}_{P^*}(v_P)\\[4pt]
\MB{b}^{(-)}_{1,\ldots,\wh{r},\ldots,Q}(\vec{w}_r)=
\MB{b}^{(-)}_1(w_1)\ldots\MB{b}^{(-)}_{r-1}(w_{r-1})
\MB{b}^{(-)}_{r+1}(w_{r+1})\ldots \MB{b}^{(-)}_Q(w_Q)\\[4pt]
\wh{\MB{R}}^{(+,+)}_{1,\ldots,k}(\vec{v})=
\wh{\MB{R}}^{(+,+)}_{1_+,k_+}(v_1,v_k)
\wh{\MB{R}}^{(+,+)}_{2_+,k_+}(v_2,v_k)\ldots
\wh{\MB{R}}^{(+,+)}_{(k-1)_+,k_+}(v_{k-1},v_k)\\[4pt]
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,r^*}(\vec{w})=
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(w_r,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*_-,r^*_-}(w_r,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{(r-1)^*_-,r^*_-}(w_r,w_{r-1})\\[4pt]
\wh{\MB{T}}^{(+,+)}_{0;1,\ldots,P}(x;\vec{v})=
\tilde{\MB{T}}^{(+)}_0(x)\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(x;\vec{v})\\[4pt]
\wh{\MB{T}}^{(-,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})=
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})\tilde{\MB{T}}^{(-)}_0(x)\\[4pt]
\wh{\BB{T}}^{(+,+)}_{k;0;1,\ldots,P}(\vec{v})=
\wh{\MB{T}}^{(+,+)}_{0;1,\ldots,P}(v_k;\vec{v})=
\tilde{\MB{T}}^{(+)}_0(v_k)\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(v_k;\vec{v})\\[4pt]
\wh{\BB{T}}^{(-,-)}_{r;0;1^*,\ldots,Q^*}(\vec{w})=
\wh{\MB{T}}^{(-,-)}_{0;1^*,\ldots,Q^*}(w_r;\vec{w})=
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(w_r;\vec{w})\tilde{\MB{T}}^{(-)}_0(w_r)\,.
\end{array}
$$

\underbar{\textbf{Lemma 3.}} For any $\vec{v}$ and $\vec{w}$
the relations
$$
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
F(\ol{v};x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>T^n_n(x)-\\[4pt]
\hskip20mm- {\tsum_{v_k\in\ol{v}}}g(v_k,x)F(\ol{v}_k;v_k)
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,P^*}(x;\vec{v}_k),
\wh{\MB{R}}^{(+,+)}_{1,\ldots,k}(\vec{v})\MB{e}_{\vec{k}}\Bigr>T^n_n(v_k)\\[6pt]
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
F(x;\ol{w})\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(x)-\\[4pt]
\hskip20mm- {\tsum_{w_r\in\ol{w}}}g(x,w_r)F(w_r;\ol{w}_r)
\Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q}(x;\vec{w}_r),
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,r^*}(\vec{w})\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_r)\\[6pt]
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
F(x;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),
\wh{\MB{T}}^{(+,+)}_{0;1,\ldots,P}(x;\vec{v})\,\MB{e}_{\vec{k}}\Bigr>-\\[6pt]
\hskip20mm- {\tsum_{v_k\in\ol{v}}}g(x,v_k)F(v_k;\ol{v}_k)
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,P^*}(x;\vec{v}_k),
\wh{\MB{R}}^{(+,+)}_{1,\ldots,k}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{k;0;1,\ldots,P}(\vec{v})\,\MB{e}_{\vec{k}}\Bigr>\\[6pt]
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
F(\ol{w};x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(-,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})\,\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm- {\tsum_{w_r\in\ol{w}}}g(w_r,x)F(\ol{w}_r;w_r)
\Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q}(x;\vec{w}_r),
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,r^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{r;0;1^*,\ldots,Q^*}(\vec{w})\,\MB{f}^{-\vec{r}}\Bigr>
\end{array}
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
T^n_n(x)\Bigl<\MB{b}^{(+)}_{1^*}(v_1),\MB{e}_{k_1}\Bigr>
\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1),\MB{e}_{\vec{k}_1}\Bigr>=\\[6pt]
\hskip5mm= f(v_1,x)\Bigl<\MB{b}^{(+)}_{1^*}(v_1),\MB{e}_{k_1}\Bigr>
T^n_n(x)\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1),\MB{e}_{\vec{k}_1}\Bigr>-\\[4pt]
\hskip20mm-
g(v_1,x)\Bigl<\MB{b}^{(+)}_{1^*}(x),\MB{e}_{k_1}\Bigr>
T^n_n(v_1)\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1),\MB{e}_{\vec{k}_1}\Bigr>=\\[6pt]
\hskip5mm=
F(\ol{v};x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>T^n_n(x)-\\[4pt]
\hskip20mm-
g(v_1,x)F(\ol{v}_1;v_1)
\Bigl<\MB{b}^{(+)}_{1^*;1^*,\ldots,(P+1)^*}(x,\vec{v}_1),\MB{e}_{\vec{k}}\Bigr>T^n_n(v_1)-\\[4pt]
\hskip10mm- {\tsum_{v_k\in\ol{v}_1}}F(\ol{v}_{1,k};v_k)
\biggl[g(v_k,x)f(v_1,x)
\Bigl<\MB{b}^{(+)}_{1^*}(v_1)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(x;\vec{v}_{1,k}),
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>-\\[4pt]
\hskip30mm-
g(v_k,v_1)g(v_1,x)\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(+)}_{k^*;2,\ldots,(P+1)^*}(v_1;\vec{v}_{1,k}),
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>\biggr]T^n_n(v_k)\,,\\[9pt]
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(-)}_1(w_1),\MB{f}^{-r_1}\Bigr>
\Bigl<\MB{b}^{(-)}_{2,\ldots,Q}(\vec{w}_1),\MB{f}^{-\vec{r}_1}\Bigr>=\\[6pt]
\hskip5mm=
F(x;\ol{w})\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(x)-\\[4pt]
\hskip20mm-
g(x,w_1)F(w_1;\ol{w}_1)\Bigl<\MB{b}^{(-)}_{1;1,\ldots,Q}(x,\vec{w}_1),
\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_1)-\\[4pt]
\hskip10mm-
{\tsum_{w_r\in\ol{w}_1}}F(w_r;\ol{w}_{1,r})\biggl[g(x,w_r)f(x,w_1)
\Bigl<\MB{b}^{(-)}_1(w_1)\MB{b}^{(-)}_{r;2,\ldots,Q}(x;\vec{w}_{1,r}),
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip20mm-
g(x,w_1)g(w_1,w_r)\Bigl<\MB{b}^{(-)}_1(x)\MB{b}^{(-)}_{r;2,\ldots,Q}(w_1;\vec{w}_{1,r}),
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>\biggr]T^{-n}_{-n}(w_r)\\[9pt]
\tilde{\MB{T}}^{(+)}_0(x)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
\tilde{\MB{T}}^{(+)}_0(x)\biggl<\MB{b}^{(+)}_{1^*}(v_1)
\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1),
\MB{e}_{\vec{k}_1}\Bigr>,\MB{e}_{k_1}\biggl>=\\[6pt]
\hskip10mm=
F(x;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}_1),
\wh{\MB{T}}^{(+,+)}_{0;1,\ldots,P+1}(x;\vec{v}_1)\,\MB{e}_{\vec{k}}\Bigr>-\\[4pt]
\hskip15mm-
g(x,v_1)F(v_1;\ol{v}_1)\Bigl<\MB{b}^{(+)}_{1^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_1),
\wh{\BB{T}}^{(+,+)}_{1;0;1,\ldots,P+1}(\vec{v})\,\MB{e}_{\vec{k}}\Bigr>-\\[4pt]
\hskip15mm-
{\tsum_{v_k\in\ol{v}_1}}g(x,v_k)f(x,v_1)F(v_k;\ol{v}_{1,k})
\Bigl<\MB{b}^{(+)}_{1^*}(v_1)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(x;\vec{v}_{1,k}),\\[4pt]
\hskip40mm
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)\,\MB{e}_{\vec{k}}\Bigr>+\\[4pt]
\hskip15mm+
{\tsum_{v_k\in\ol{v}_1}}g(x,v_1)g(v_1,v_k)F(v_k;\ol{v}_{1,k})
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,k}),\\[4pt]
\hskip40mm
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\R}^{(+,+)}_{0_+,1_+}\,\MB{e}_{\vec{k}}\Bigr>\\[9pt]
\tilde{\MB{T}}^{(-)}_0(x)
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
F(\ol{w};x)\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(-)}_1(w_1),\MB{f}^{-r_1}\Bigr>
\Bigr<\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),\MB{f}^{-\vec{r}_1}\Bigr>=\\[6pt]
\hskip10mm=
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),
\wh{\MB{T}}^{(-,-)}_{0;1^*,\ldots,(Q+1)^*}(x;\vec{w})\,\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip20mm-
g(w_1,x)F(\ol{w}_1,w_1)\Bigl<\MB{b}^{(-)}_{1;1,\ldots,Q+1}(x;\vec{w}_1),
\wh{\BB{T}}^{(-,-)}_{1;0;1^*,\ldots,(Q+1)^*}(\vec{w})\,\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip20mm-
{\tsum_{w_r\in\ol{w}_1}}g(w_r,x)f(w_1,x)F(\ol{w}_{1,r},w_r)
\Bigl<\MB{b}^{(-)}_1(w_1)\MB{b}^{(-)}_{r;2,\ldots,Q+1}(x;\vec{w}_{1,r}),\\[4pt]
\hskip40mm
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>+\\[4pt]
\hskip20mm+
{\tsum_{w_r\in\ol{w}_1}}g(w_r,w_1)g(w_1,x)F(\ol{w}_{1,r},w_r)
\Bigl<\MB{b}^{(-)}_1(x)\MB{b}^{(-)}_{r;2,\ldots,Q+1}(w_1;\vec{w}_{1,r}),\\[4pt]
\hskip40mm
\wh{\R}^{(-,-)}_{0_-,1^*_-}\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>.
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{1^*}(v_1)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(x;\vec{v}_{1,k}),
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>=\\[4pt]
\hskip30mm=
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_k),
\wh{\MB{R}}^{(+,+)}_{1_+,k_+}(v_1,x)
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>\\[6pt]
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,k}),
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>=\\[4pt]
\hskip30mm=
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_k),
\wh{\R}^{(+,+)}_{1_+,k_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>\\[6pt]
\Bigl<\MB{b}^{(-)}_1(w_1)\MB{b}^{(-)}_{r;2,\ldots,Q}(x;\vec{w}_{1,r}),
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip30mm= \Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q}(x;\vec{w}_r),
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>\\[6pt]
\Bigl<\MB{b}^{(-)}_1(x)\MB{b}^{(-)}_{r;2,\ldots,Q}(w_1;\vec{w}_{1,r}),
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip30mm= \Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q}(x;\vec{w}_r),
\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>
\end{array}
\begin{array}{l}
g(v_k,x)f(v_1,v_k) \wh{\MB{R}}^{(+,+)}_{1_+,k_+}(v_1,v_k)=
g(v_k,x)f(v_1,x)\wh{\MB{R}}^{(+,+)}_{1_+,k_+}(v_1,x)-
g(v_k,v_1)g(v_1,x)\wh{\R}^{(+,+)}_{1_+,k_+}\,,\\[4pt]
g(x,w_r)f(w_r,w_1)
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(w_r,w_1)=\\[4pt]
\hskip20mm= g(x,w_r)f(x,w_1)
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)- g(x,w_1)g(w_1,w_r)
\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\,.
\end{array}
\begin{array}{l}
g(v_k,x)g(v_1,v_k)=g(v_k,x)g(v_1,x)-g(v_k,v_1)g(v_1,x)\,\\[4pt]
g(x,w_r)g(w_r,w_1)=g(x,w_r)g(x,w_1)-g(x,w_1)g(w_1,w_r)\,.
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{1^*}(v_1)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(x;\vec{v}_{1,k}),
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)\,\MB{e}_{\vec{k}}\Bigr>=\\[4pt]
\hskip10mm=
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_k),
\wh{\MB{R}}^{(+,+)}_{1,k}(v_1,x)\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)\,\MB{e}_{\vec{k}}\Bigr>\\[6pt]
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(+)}_{k^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,k}),
\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\R}^{(+,+)}_{0_+,1_+}\,\MB{e}_{\vec{k}}\Bigr>=\\[4pt]
\hskip10mm=
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_k),
\wh{\R}^{(+,+)}_{1,k}\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\R}^{(+,+)}_{0_+,1_+}\,\MB{e}_{\vec{k}}\Bigr>,\\[6pt]
\Bigl<\MB{b}^{(-)}_1(w_1)\MB{b}^{(-)}_{r;2,\ldots,Q+1}(x;\vec{w}_{1,r}),
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip5mm= \Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q+1}(x;\vec{w}_r),
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>\\[6pt]
\Bigl<\MB{b}^{(-)}_1(x)\MB{b}^{(-)}_{r;2,\ldots,Q+1}(w_1;\vec{w}_{1,r}),
\wh{\R}^{(-,-)}_{0_-,1^*_-}\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip10mm= \Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q+1}(x;\vec{w}_r),
\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>,
\end{array}
\begin{array}{l}
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
F(x,\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}_1),
\wh{\MB{T}}^{(+,+)}_{0;1,\ldots,P+1}(x;\vec{v}_1)\,\MB{e}_{\vec{k}}\Bigr>-\\[6pt]
\hskip15mm-
g(x,v_1)F(v_1,\ol{v}_1)
\Bigl<\MB{b}^{(+)}_{1^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_1),
\wh{\BB{T}}^{(+,+)}_{1;0;1,\ldots,P+1}(\vec{v})\,\MB{e}_{\vec{k}}\Bigr>-\\[6pt]
\hskip15mm-
{\tsum_{v_k\in\ol{v}_1}}F(v_k,\ol{v}_{1,k})\biggl(g(x,v_k)f(x,v_1)
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_k),\\[4pt]
\hskip50mm
\wh{\MB{R}}^{(+,+)}_{1,k}(v_1,x)\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)\,\MB{e}_{\vec{k}}\Bigr>-\\[6pt]
\hskip35mm-
g(x,v_1)g(v_1,v_k)
\Bigl<\MB{b}^{(+)}_{k^*;1^*,\ldots,(P+1)^*}(x;\vec{v}_k),\\[4pt]
\hskip50mm
\wh{\R}^{(+,+)}_{1,k}\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\R}^{(+,+)}_{0_+,1_+}\,\MB{e}_{\vec{k}}\Bigr>\biggr)\\[9pt]
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
F(\ol{w};x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),
\wh{\MB{T}}^{(-,-)}_{0;1^*,\ldots,(Q+1)^*}(x;\vec{w})\,
\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip10mm-
g(w_1,x)F(\ol{w}_1,w_1)\Bigl<\MB{b}^{(-)}_{1;1,\ldots,Q+1}(x;\vec{w}_1),
\wh{\BB{T}}^{(-,-)}_{1;0;1^*,\ldots,(Q+1)^*}(\vec{w})\,\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip10mm-
{\tsum_{w_r\in\ol{w}_1}}F(\ol{w}_{1,r},w_r)
\biggl(g(w_r,x)f(w_1,x)
\Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q+1}(x;\vec{w}_r),\\[4pt]
\hskip35mm
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
g(w_r,w_1)g(w_1,x)\Bigl<\MB{b}^{(-)}_{r;1,\ldots,Q+1}(x;\vec{w}_r),\\[4pt]
\hskip35mm
\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>\biggr).
\end{array}
\begin{array}{l}
g(x,v_k)f(v_k,v_1)\wh{\MB{R}}^{(+,+)}_{1,\ldots,k}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{k;0;1,\ldots,P+1}(\vec{v})=\\[4pt]
\hskip10mm=
g(x,v_k)f(x,v_1)\wh{\MB{R}}^{(+,+)}_{1,k}(v_1,x)\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)-\\[4pt]
\hskip35mm-
g(x,v_1)g(v_1,v_k)\wh{\R}^{(+,+)}_{1,k}\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)
\wh{\R}^{(+,+)}_{0_+,1_+}\,,\\[6pt]
g(w_r,x)f(w_1,w_r)\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,r^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{r;0;1^*,\ldots,(Q+1)^*}(\vec{w})=\\[4pt]
\hskip10mm=
g(w_r,x)f(w_1,x)\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)-\\[4pt]
\hskip20mm-
g(w_r,w_1)g(w_1,x)\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1),
\end{array}
\begin{array}{l}
\wh{\BB{T}}^{(+,+)}_{k;0;1,\ldots,P+1}(\vec{v})=
\tilde{\MB{T}}^{(+)}_0(v_k)\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P+1}(v_k;\vec{v})\\[4pt]
\wh{\BB{T}}^{(+,+)}_{k;0;2,\ldots,P+1}(\vec{v}_1)=
\tilde{\MB{T}}^{(+)}_0(v_k)\wh{\MB{R}}^{(+,+)}_{0;2,\ldots,P+1}(v_k;\vec{v}_1)\\[4pt]
\wh{\BB{T}}^{(-,-)}_{r;0;1^*,\ldots,(Q+1)^*}(\vec{w})=
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,(Q+1)^*}(w_r;\vec{w})\tilde{\MB{T}}^{(-)}_0(w_r)\\[4pt]
\wh{\BB{T}}^{(-,-)}_{r;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)=
\wh{\MB{R}}^{(-,-)}_{0;2^*,\ldots,(Q+1)^*}(w_r;\vec{w}_1)\tilde{\MB{T}}^{(-)}_0(w_r)\,
\end{array}
\begin{array}{l}
g(x,v_k)f(v_k,v_1) \wh{\MB{R}}^{(+,+)}_{1,\ldots,k}(\vec{v})
\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P+1}(v_k;\vec{v})=\\[4pt]
\hskip10mm= g(x,v_k)f(x,v_1)
\wh{\MB{R}}^{(+,+)}_{1,k}(v_1,x)\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0;2,\ldots,P+1}(v_k;\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)-\\[4pt]
\hskip35mm- g(x,v_1)g(v_1,v_k)
\wh{\R}^{(+,+)}_{1,k}\wh{\MB{R}}^{(+,+)}_{2,\ldots,k}(\vec{v}_1)
\wh{\MB{R}}^{(+,+)}_{0;2,\ldots,P+1}(v_k;\vec{v}_1)
\wh{\R}^{(+,+)}_{0_+,1_+}\\[6pt]
g(w_r,x)f(w_1,w_r)\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,r^*}(\vec{w})
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,(Q+1)^*}(w_r;\vec{w})=\\[4pt]
\hskip10mm=
g(w_r,x)f(w_1,x)\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\MB{R}}^{(-,-)}_{0;2^*,\ldots,(Q+1)^*}(w_r;\vec{w}_1)-\\[4pt]
\hskip20mm-
g(w_r,w_1)g(w_1,x)\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,r^*}(\vec{w}_1)
\wh{\MB{R}}^{(-,-)}_{0;2^*,\ldots,(Q+1)^*}(w_r;\vec{w}_1)
\end{array}
\begin{array}{l}
g(x,v_k)f(v_k,v_1)
\wh{\MB{R}}^{(+,+)}_{1,k}(v_1,v_k)\ldots\wh{\MB{R}}^{(+,+)}_{k-1,k}(v_{k-1},v_k)\\[4pt]
\hskip60mm \wh{\R}^{(+,+)}_{0,k}
\wh{\MB{R}}^{(+,+)}_{0,k-1}(v_k,v_{k-1})\ldots
\wh{\MB{R}}^{(+,+)}_{0,1}(v_k,v_1)=\\[6pt]
\hskip10mm= g(x,v_k)f(x,v_1) \wh{\MB{R}}^{(+,+)}_{1,k}(v_1,x)
\wh{\MB{R}}^{(+,+)}_{2,k}(v_2,v_k)\ldots\wh{\MB{R}}^{(+,+)}_{k-1,k}(v_{k-1},v_k)\\[4pt]
\hskip60mm \wh{\R}^{(+,+)}_{0,k}
\wh{\MB{R}}^{(+,+)}_{0,k-1}(v_k,v_{k-1})\ldots
\wh{\MB{R}}^{(+,+)}_{0,2}(v_k,v_2)
\wh{\MB{R}}^{(+,+)}_{0,1}(x,v_1)-\\[6pt]
\hskip20mm- g(x,v_1)g(v_1,v_k) \wh{\R}^{(+,+)}_{1,k}
\wh{\MB{R}}^{(+,+)}_{2,k}(v_2,v_k)\ldots\wh{\MB{R}}^{(+,+)}_{k-1,k}(v_{k-1},v_k)\\[4pt]
\hskip60mm \wh{\R}^{(+,+)}_{0,k}
\wh{\MB{R}}^{(+,+)}_{0,k-1}(v_k,v_{k-1})\ldots
\wh{\MB{R}}^{(+,+)}_{0,2}(v_k,v_2) \wh{\R}^{(+,+)}_{0,1},\\[6pt]
g(w_r,x)f(w_1,w_r) \wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(w_r,w_1)\ldots
\wh{\MB{R}}^{(-,-)}_{(r-1)^*_-,r^*_-}(w_r,w_{r-1})\\[4pt]
\hskip40mm
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(w_r,w_1)\ldots\wh{\MB{R}}^{(-,-)}_{0_-,(r-1)^*_-}(w_r,w_{r-1})
\wh{\R}^{(-,-)}_{0_-,r^*_-}=\\[4pt]
\hskip10mm= g(w_r,x)f(w_1,x)
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)
\wh{\MB{R}}^{(-,-)}_{2^*_-,r^*_-}(w_r,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{(r-1)^*_-,r^*_-}(w_r,w_{r-1})\\[4pt]
\hskip40mm
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)\wh{\MB{R}}^{(-,-)}_{0_-,2^*_-}(w_r,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{0_-,(r-1)^*_-}(w_r,w_{r-1})
\wh{\R}^{(-,-)}_{0_-,r^*_-}-\\[4pt]
\hskip20mm- g(w_r,w_1)g(w_1,x)
\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\MB{R}}^{(-,-)}_{2^*_-,r^*_-}(w_r,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{(r-1)^*_-,r^*_-}(w_r,w_{r-1})\\[4pt]
\hskip40mm
\wh{\R}^{(-,-)}_{0_-,1^*_-}\wh{\MB{R}}^{(-,-)}_{0_-,2^*_-}(w_r,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{0_-,(r-1)^*_-}(w_r,w_{r-1})\wh{\R}^{(-,-)}_{0_-,r^*_-}\,.
\end{array}
\begin{array}{l}
\wh{\MB{R}}^{(+,+)}_{r_+,k_+}(v_r,v_k)\wh{\R}^{(+)}_{0_+,k_+}\wh{\MB{R}}^{(+,+)}_{0_+,r_+}(v_k,v_r)=
\wh{\MB{R}}^{(+,+)}_{0_+,r_+}(v_k,v_r)\wh{\R}^{(+)}_{0_+,k_+}\wh{\MB{R}}^{(+,+)}_{r_+,k_+}(v_r,v_k)\\[4pt]
\wh{\MB{R}}^{(-,-)}_{s^*_-,r^*_-}(w_r,w_s)\wh{\MB{R}}^{(-,-)}_{0_-,s^*_-}(w_r,w_s)\wh{\R}^{(-,-)}_{0_-,r^*_-}=
\wh{\R}^{(-,-)}_{0_-,r^*_-}\wh{\MB{R}}^{(-,-)}_{0_-,s^*_-}(w_r,w_s)\wh{\MB{R}}^{(-,-)}_{s^*_-,r^*_-}(w_r,w_s)
\end{array}
\begin{array}{l}
g(x,v_k)f(v_k,v_1)
\wh{\MB{R}}^{(+,+)}_{1_+,k_+}(v_1,v_k)\wh{\R}^{(+,+)}_{0_+,k_+}\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(v_k,v_1)=\\[4pt]
\hskip20mm= g(x,v_k)f(x,v_1)
\wh{\MB{R}}^{(+,+)}_{1_+,k_+}(v_1,x)\wh{\R}^{(+,+)}_{0_+,k_+}\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(x,v_1)-\\[4pt]
\hskip40mm-
g(x,v_1)g(v_1,v_k)\wh{\R}^{(+,+)}_{1_+,k_+}\wh{\R}^{(+,+)}_{0_+,k_+}\wh{\R}^{(+,+)}_{0_+,1_+}\,,\\[6pt]
g(w_r,x)f(w_1,w_r)
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(w_r,w_1)\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(w_r,w_1)\wh{\R}^{(-,-)}_{0_-,r^*_-}=\\[4pt]
\hskip20mm= g(w_r,x)f(w_1,x)
\wh{\MB{R}}^{(-,-)}_{1^*_-,r^*_-}(x,w_1)\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(x,w_1)\wh{\R}^{(-,-)}_{0_-,r^*_-}-\\[4pt]
\hskip40mm- g(w_r,w_1)g(w_1,x)
\wh{\R}^{(-,-)}_{1^*_-,r^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}\wh{\R}^{(-,-)}_{0_-,r^*_-},
\end{array}
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
F(\ol{w};x-n+1+\eta)
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>T^n_n(x)+\\[9pt]
\hskip20mm+ {\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)F(\ol{w}_s;w_s)
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{s^*}(x)
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm \wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{s;0;1^*,\ldots,Q^*}(\vec{w})\MB{f}^{-\vec{r}}\Bigr>\biggr)\\[12pt]
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
F(x+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>T^{-n}_{-n}(x)+\\[9pt]
\hskip20mm+
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(v_{\ell};\ol{v}_{\ell})
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm \wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{\ell;0;1,\ldots,P}(\vec{v})\MB{e}_{\vec{k}}\Bigr>\biggr)\\[12pt]
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(+,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})\MB{f}^{-\vec{r}}\Bigr>-\\[9pt]
\hskip20mm- {\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)F(w_s;\ol{w}_s)
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)\\[12pt]
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),
\wh{\MB{T}}^{(-,+)}_{0;1,\ldots,P}(x;\vec{v})\MB{e}_{\vec{k}}\Bigr>-\\[9pt]
\hskip20mm-
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(\ol{v}_{\ell};v_{\ell})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm \wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}
\wh{\R}^{(-,+)}_{0_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\MB{e}_{\vec{k}}\Bigr>T^n_n(v_{\ell})
\end{array}

==> (inline-2) <==
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
T^n_n(x)\Bigl<\MB{b}^{(-)}_1(w_1),\MB{f}^{-r_1}\Bigr>
\Bigl<\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),\MB{f}^{-\vec{r}_1}\Bigr>=\\[6pt]
\hskip10mm=
\dfrac{\tilde{h}(w_1,x)}{h(w_1,x)}\Bigl<\MB{b}^{(-)}_1(w_1),\MB{f}^{-r_1}\Bigr>
T^n_n(x)\Bigl<\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),\MB{f}^{-\vec{r}_1}\Bigr>+\\[4pt]
\hskip20mm+
\tilde{h}(w_1,x)\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{1^*}(x),
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}
\wh{\R}^{(-,-)}_{0_-,1^*_-}\MB{f}^{-r_1}\Bigr>\tilde{\MB{T}}^{(-)}_0(w_1)
\Bigl<\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),\MB{f}^{-\vec{r}_1}\Bigr>\biggr),
\end{array}
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
F(\ol{w};x-n+1+\eta)
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>T^n_n(x)+\\[6pt]
\hskip20mm+
\tilde{h}(w_1,x)F(\ol{w}_1;w_1)\Tr_{0}
\biggl(\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\BB{T}}^{(-,-)}_{1;0;1^*,\ldots,(Q+1)^*}(\vec{w})\,\MB{f}^{-\vec{r}}\Bigr>\biggr)+\\[6pt]
\hskip20mm+
{\tsum_{w_s\in\ol{w}_1}}\dfrac{\tilde{h}(w_1,x)}{h(w_1,x)}\tilde{h}(w_s,x)F(\ol{w}_{1,s};w_s)
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q+1}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{s;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>\biggr)-\\[6pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}_1}}\tilde{h}(w_1,x)g(w_s,w_1)F(\ol{w}_{1,s};w_s)
\Tr_{0}\biggl(
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{s;2,\ldots,Q+1}(w_1;\vec{w}_{1,s}),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{s;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>\biggr).
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{s;2,\ldots,Q+1}(w_1;\vec{w}_{1,s}),
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{s;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip5mm=
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q+1}(\vec{w}_s),
\BB{P}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(-,-)}_{1^*_-,s^*_-}
\wh{\R}^{(-,-)}_{0_-,1^*_-}\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{s;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,\MB{f}^{-\vec{r}}\Bigr>.
\end{array}
\begin{array}{l}
\tilde{h}(w_s,x)f(w_1,w_s)
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{s;0;1^*,\ldots,(Q+1)^*}(\vec{w})=\\[9pt]
\hskip10mm= \dfrac{\tilde{h}(w_1,x)}{h(w_1,x)}\tilde{h}(w_s,x)
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{s;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)-\\[9pt]
\hskip20mm- \tilde{h}(w_1,x)g(w_s,w_1) \wh{\R}^{(-,-)}_{1^*_-,s^*_-}
\wh{\R}^{(-,-)}_{0_-,1^*_-}\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\wh{\BB{T}}^{(-,-)}_{s;0;2^*,\ldots,(Q+1)^*}(\vec{w}_1)\,.
\end{array}
\begin{array}{l}
\tilde{h}(w_s,x)f(w_1,w_s)
\wh{\MB{R}}^{(-,-)}_{1^*_-,s^*_-}(w_s,w_1)\ldots
\wh{\MB{R}}^{(-,-)}_{(s-1)^*_-,s^*_-}(w_s,w_{s-1})
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(w_s,w_1)\ldots
\wh{\R}^{(-,-)}_{0_-,s^*_-}=\\[9pt]
\hskip10mm= \dfrac{\tilde{h}(w_1,x)}{h(w_1,x)}\tilde{h}(w_s,x)
\wh{\MB{R}}^{(-,-)}_{2^*_-,s^*_-}(w_s,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{(s-1)^*_-,s^*_-}(w_s,w_{s-1})\\[4pt]
\hskip50mm \wh{\MB{R}}^{(-,-)}_{0_-,2^*_-}(w_s,w_2)\ldots
\wh{\R}^{(-,-)}_{0_-,s^*_-}-\\[9pt]
\hskip15mm- \tilde{h}(w_1,x)g(w_s,w_1)
\wh{\R}^{(-,-)}_{1^*_-,s^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*_-,s^*_-}(w_s,w_2)\ldots
\wh{\MB{R}}^{(-,-)}_{(s-1)^*_-,s^*_-}(w_s,w_{s-1})\\[4pt]
\hskip50mm \wh{\MB{R}}^{(-,-)}_{0_-,2^*_-}(w_s,w_2)\ldots
\wh{\R}^{(-,-)}_{0_-,s^*_-}
\end{array}
\begin{array}{l}
\tilde{h}(w_s,x)f(w_1,w_s)
\wh{\MB{R}}^{(-,-)}_{1^*_-,s^*_-}(w_s,w_1)
\wh{\MB{R}}^{(-,-)}_{0_-,1^*_-}(w_s,w_1)
\wh{\R}^{(-,-)}_{0_-,s^*_-}=\\[9pt]
\hskip10mm=
\dfrac{\tilde{h}(w_1,x)}{h(w_1,x)}\tilde{h}(w_s,x)\wh{\R}^{(-,-)}_{0_-,s^*_-}-
\tilde{h}(w_1,x)g(w_s,w_1)\wh{\R}^{(-,-)}_{1^*_-,s^*_-}\wh{\R}^{(-,-)}_{0_-,1^*_-}
\wh{\R}^{(-,-)}_{0_-,s^*_-}\,.
\end{array}
\begin{array}{l}
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*},\MB{e}_{k_1}\Bigr>
\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1),\MB{e}_{\vec{k}_1}\Bigr>=\\[6pt]
\hskip10mm= F(x+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}_1),\MB{e}_{\vec{k}}\Bigr>T^{-n}_{-n}(x)+\\[6pt]
\hskip15mm+
\tilde{h}(x,v_1)F(v_1;\ol{v}_1)
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1)\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\BB{T}}^{(+,+)}_{1;0;2,\ldots,P+1}(\vec{v})
\MB{e}_{\vec{k}}\Bigr>\biggr)+\\[6pt]
\hskip15mm+
{\tsum_{v_{\ell}\in\ol{v}_1}}\dfrac{\tilde{h}(x,v_1)}{h(x,v_1)}\tilde{h}(x,v_{\ell})
F(v_{\ell};\ol{v}_{1,\ell})
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>\biggr)-\\[6pt]
\hskip15mm-
{\tsum_{v_{\ell}\in\ol{v}_1}}\tilde{h}(x,v_1)g(v_1,v_{\ell})F(v_{\ell};\ol{v}_{1,\ell})
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{\ell^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,\ell})\MB{b}^{(-)}_1(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\wh{\R}^{(+,+)}_{0_+,1_+}
\,\MB{e}_{\vec{k}}\Bigr>\biggr)
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{\ell^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,\ell})\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\wh{\R}^{(+,+)}_{0_+,1_+}
\,\MB{e}_{\vec{k}}\Bigr>=\\[4pt]
\hskip10mm=
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_{\ell})\MB{b}^{(-)}_{\ell}(x),
\wh{\BB{P}}^{(-,+)}_{2\ell^*_-,\ell_+}\wh{\R}^{(+,+)}_{1_+,\ell_+}
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\wh{\R}^{(+,+)}_{0_+,1_+}
\,\MB{e}_{\vec{k}}\Bigr>,
\end{array}
$$
and so
$$
\begin{array}{l}
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
F(x+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}_1),\MB{e}_{\vec{k}}\Bigr>T^{-n}_{-n}(x)+\\[6pt]
\hskip15mm+
\tilde{h}(x,v_1)F(v_1;\ol{v}_1)\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1)\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\BB{T}}^{(+,+)}_{1;0;2,\ldots,P+1}(\vec{v})
\MB{e}_{\vec{k}}\Bigr>\biggr)+\\[6pt]
\hskip15mm+
{\tsum_{v_{\ell}\in\ol{v}_1}}\dfrac{\tilde{h}(x,v_1)}{h(x,v_1)}\tilde{h}(x,v_{\ell})
F(v_{\ell};\ol{v}_{1,\ell})
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>\biggr)-\\[6pt]
\hskip15mm-
{\tsum_{v_{\ell}\in\ol{v}_1}}\tilde{h}(x,v_1)g(v_1,v_{\ell})F(v_{\ell};\ol{v}_{1,\ell})
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{2\ell^*_-,\ell_+}\wh{\R}^{(+,+)}_{1_+,\ell_+}
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\wh{\R}^{(+,+)}_{0_+,1_+}
\,\MB{e}_{\vec{k}}\Bigr>\biggr)
\end{array}
\begin{array}{l}
\tilde{h}(x,v_{\ell})f(v_{\ell},v_1)
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{\ell;0;1,\ldots,P+1}(\vec{v})=\\[9pt]
\hskip20mm= \dfrac{\tilde{h}(x,v_1)}{h(x,v_1)}\tilde{h}(x,v_{\ell})
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)-\\[9pt]
\hskip40mm- \tilde{h}(x,v_1)g(v_1,v_{\ell})
\wh{\R}^{(+,+)}_{1_+,\ell_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\BB{T}}^{(+,+)}_{\ell;0;2,\ldots,P+1}(\vec{v}_1)\wh{\R}^{(+,+)}_{0_+,1_+}
\end{array}
\begin{array}{l}
\tilde{h}(x,v_{\ell})f(v_{\ell},v_1)
\wh{\MB{R}}^{(+,+)}_{1,\ell}(v_1,v_\ell)\ldots
\wh{\MB{R}}^{(+,+)}_{\ell-1,\ell}(v_{\ell-1},v_\ell)
\wh{\R}^{(+,+)}_{0_+,\ell_+}\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{0_+,(\ell-1)_+}(v_{\ell},v_{\ell-1})\ldots
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(v_{\ell},v_1)=\\[6pt]
\hskip10mm= \dfrac{\tilde{h}(x,v_1)}{h(x,v_1)}\tilde{h}(x,v_{\ell})
\wh{\MB{R}}^{(+,+)}_{2,\ell}(v_2,v_\ell)\ldots
\wh{\MB{R}}^{(+,+)}_{\ell-1,\ell}(v_{\ell-1},v_\ell)
\wh{\R}^{(+,+)}_{0_+,\ell_+}\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{0_+,(\ell-1)_+}(v_{\ell},v_{\ell-1})\ldots
\wh{\MB{R}}^{(+,+)}_{0_+,2_+}(v_{\ell},v_2)-\\[6pt]
\hskip20mm- \tilde{h}(x,v_1)g(v_1,v_{\ell})
\wh{\R}^{(+,+)}_{1_+,\ell_+}
\wh{\MB{R}}^{(+,+)}_{2,\ell}(v_2,v_\ell)\ldots
\wh{\MB{R}}^{(+,+)}_{\ell-1,\ell}(v_{\ell-1},v_\ell)
\wh{\R}^{(+,+)}_{0_+,\ell_+}\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{0_+,(\ell-1)_+}(v_{\ell},v_{\ell-1})\ldots
\wh{\MB{R}}^{(+,+)}_{0_+,2_+}(v_{\ell},v_2)
\wh{\R}^{(+,+)}_{0_+,1_+}\,.
\end{array}
\begin{array}{l}
\tilde{h}(x,v_{\ell})f(v_{\ell},v_1)
\wh{\MB{R}}^{(+,+)}_{1,\ell}(v_1,v_\ell)
\wh{\R}^{(+,+)}_{0_+,\ell_+}
\wh{\MB{R}}^{(+,+)}_{0_+,1_+}(v_{\ell},v_1)=\\[4pt]
\hskip20mm=
\dfrac{\tilde{h}(x,v_1)}{h(x,v_1)}\tilde{h}(x,v_{\ell})\wh{\R}^{(+,+)}_{0_+,\ell_+}-
\tilde{h}(x,v_1)g(v_1,v_{\ell})\wh{\R}^{(+,+)}_{1_+,\ell_+}\wh{\R}^{(+,+)}_{0_+,\ell_+}
\wh{\R}^{(+,+)}_{0_+,1_+}
\end{array}
\begin{array}{l}
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),
\wh{\MB{T}}^{(+,-)}_{0;1,\ldots,Q+1}(x;\vec{w})\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip15mm-
\tilde{h}(w_1,x)F(w_1;\ol{w}_1)
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(+,-)}_{0_+,1^*_-}\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_1)-\\[6pt]
\hskip15mm-
{\tsum_{w_s\in\ol{w}_1}}\tilde{h}(w_s,x)F(w_s;\ol{w}_{1,s})
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q+1}(\vec{w}_s),\\[4pt]
\hskip40mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(+,-)}_{0_+,1^*_-}(x,w_1)\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)+\\[6pt]
\hskip15mm+
{\tsum_{w_s\in\ol{w}_1}}\tilde{h}(w_1,x)g(w_1,w_s)F(w_s;\ol{w}_{1,s})
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{s;2,\ldots,Q+1}(w_1;\vec{w}_{1,s}),\\[4pt]
\hskip40mm
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(+,-)}_{0_+,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{s;2,\ldots,Q+1}(w_1;\vec{w}_{1,s}),
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(+,-)}_{0_+,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>=\\[6pt]
\hskip10mm=
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q+1}(w_1;\vec{w}_s),
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(-,-)}_{1^*_-,s^*_-}
\wh{\R}^{(+,-)}_{0_+,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>
\end{array}
$$
and so
$$
\begin{array}{l}
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q+1}(\vec{w}),
\wh{\MB{T}}^{(+,-)}_{0;1,\ldots,Q+1}(x;\vec{w})\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip15mm-
\tilde{h}(w_1,x)F(w_1;\ol{w}_1)\Bigl<\MB{b}^{(+)}_{1^*}(x)\MB{b}^{(-)}_{2,\ldots,Q+1}(\vec{w}_1),
\wh{\BB{P}}^{(+,-)}_{1_+,1^*_-}\wh{\R}^{(+,-)}_{0_+,1^*_-}\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_1)-\\[6pt]
\hskip15mm-
{\tsum_{w_s\in\ol{w}_1}}\tilde{h}(w_s,x)F(w_s;\ol{w}_{1,s})
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q+1}(\vec{w}_s),\\[4pt]
\hskip40mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(+,-)}_{0_+,1^*_-}(x,w_1)\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)
\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)+\\[6pt]
\hskip15mm+
{\tsum_{w_s\in\ol{w}_1}}\tilde{h}(w_1,x)g(w_1,w_s)F(w_s;\ol{w}_{1,s})
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q+1}(w_1;\vec{w}_s),\\[4pt]
\hskip40mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\bigl(\tilde{\R}^{(-,-)}_{1^*_-,s^*_-}\bigr)^*
\wh{\R}^{(+,-)}_{0_+,1^*_-}
\wh{\MB{R}}^{(-,-)}_{2^*,\ldots,s^*}(\vec{w}_1)\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)
\end{array}
\begin{array}{l}
\tilde{h}(w_s,x)f(w_s,w_1)\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*_-,s^*_-}(w_s,w_1)=\\[6pt]
\hskip20mm=
\tilde{h}(w_s,x)\wh{\MB{R}}^{(+,-)}_{0_+,1^*_-}(x,w_1)\wh{\R}^{(+,-)}_{0_+,s^*_-}-
\tilde{h}(w_1,x)g(w_1,w_s)\wh{\R}^{(-,-)}_{1^*_-,s^*_-}
\wh{\R}^{(+,-)}_{0_+,1^*_-}
\end{array}
\begin{array}{l}
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),
\wh{\MB{T}}^{(-,+)}_{0;1,\ldots,P+1}(x;\vec{v})\MB{e}_{\vec{k}}\Bigr>-\\[6pt]
\hskip15mm-
\tilde{h}(x,v_1)F(\ol{v}_1;v_1)\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1)\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\R}^{(-,+)}_{0_-,1_+}\MB{e}_{\vec{k}}\Bigr>T^n_n(v_1)-\\[6pt]
\hskip20mm-
{\tsum_{v_{\ell}\in\ol{v}_1}}\tilde{h}(x,v_{\ell})F(\ol{v}_{1,\ell};v_{\ell})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_\ell)\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\MB{R}}^{(-,+)}_{0_-,1_+}(x,v_1)\MB{e}_{\vec{k}}\Bigr>T^n_n(v_{\ell})+\\[6pt]
\hskip20mm+
{\tsum_{v_\ell\in\ol{v}_1}}\tilde{h}(x,v_1)g(v_\ell,v_1)F(\ol{v}_{1,\ell};v_\ell)
\Bigl<\MB{b}^{(+)}_{\ell^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,\ell})\MB{b}^{(-)}_1(x),\\[4pt]
\hskip60mm \wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\R}^{(-,+)}_{0_-,1_+}
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>T^n_n(v_\ell)\,.
\end{array}
\begin{array}{l}
\Bigl<\MB{b}^{(+)}_{\ell^*;2^*,\ldots,(P+1)^*}(v_1;\vec{v}_{1,\ell})\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\R}^{(-,+)}_{0_-,1_+}
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>=\\[4pt]
\hskip20mm=
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_\ell)\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(+,+)}_{1_+,\ell_+}
\wh{\R}^{(-,+)}_{0_-,1_+}
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>
\end{array}
$$
and so
$$
\begin{array}{l}
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,(P+1)^*}(\vec{v}),\wh{\MB{T}}^{(-,+)}_{0;1,\ldots,P+1}(x;\vec{v})
\MB{e}_{\vec{k}}\Bigr>-\\[6pt]
\hskip15mm-
\tilde{h}(x,v_1)F(\ol{v}_1;v_1)\Bigl<\MB{b}^{(+)}_{2^*,\ldots,(P+1)^*}(\vec{v}_1)\MB{b}^{(-)}_1(x),
\wh{\BB{P}}^{(-,+)}_{1^*_-,1_+}\wh{\R}^{(-,+)}_{0_-,1_+}\MB{e}_{\vec{k}}\Bigr>T^n_n(v_1)-\\[6pt]
\hskip20mm-
{\tsum_{v_{\ell}\in\ol{v}_1}}\tilde{h}(x,v_{\ell})F(\ol{v}_{1,\ell};v_{\ell})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,(P+1)^*}(\vec{v}_\ell)\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)
\wh{\MB{R}}^{(-,+)}_{0_-,1_+}(x,v_1)\MB{e}_{\vec{k}}\Bigr>T^n_n(v_{\ell})+\\[6pt]
\hskip20mm+
{\tsum_{v_\ell\in\ol{v}_1}}\tilde{h}(x,v_1)g(v_\ell,v_1)F(\ol{v}_{1,\ell};v_\ell)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{l}^*,\ldots,(P+1)^*}(\vec{v}_\ell)\MB{b}^{(-)}_1(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(+,+)}_{1_+,\ell_+}\wh{\R}^{(-,+)}_{0_-,1_+}
\wh{\MB{R}}^{(+,+)}_{2,\ldots,\ell}(\vec{v}_1)\MB{e}_{\vec{k}}\Bigr>T^n_n(v_\ell)
\end{array}
\begin{array}{l}
\tilde{h}(x,v_{\ell})f(v_1,v_{\ell}) \wh{\R}^{(-,+)}_{0_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ell}(v_1,v_\ell)=\\[4pt]
\hskip10mm= \tilde{h}(x,v_{\ell}) \wh{\R}^{(-,+)}_{0_-,\ell_+}
\wh{\MB{R}}^{(-,+)}_{0_-,1_+}(x,v_1)- \tilde{h}(x,v_1)g(v_\ell,v_1)
\wh{\R}^{(+,+)}_{1_+,\ell_+} \wh{\R}^{(-,+)}_{0_-,1_+}\,.
\end{array}
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip10mm=
F(\ol{v};x)F(\ol{w};x-n+1+\eta)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(x)-\\[4pt]
\hskip15mm-
{\tsum_{v_\ell\in\ol{v}}}g(v_\ell,x)F(\ol{v}_\ell;v_\ell)F(\ol{w};v_\ell-n+1+\eta)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(v_\ell)+\\[4pt]
\hskip15mm+
{\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)F(\ol{w}_s;w_s)\Tr_0\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(w_s;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\\[6pt]
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip10mm=
F(x;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip15mm-
{\tsum_{v_\ell\in\ol{v}}}g(x,v_\ell)F(v_\ell;\ol{v}_\ell)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(v_\ell;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip15mm-
{\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)
\end{array}
$$
$$
\begin{array}{l}
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip10mm=
F(x;\ol{w})F(x+n-1-\eta;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(x)-\\[4pt]
\hskip15mm-
{\tsum_{w_s\in\ol{w}}}g(x,w_s)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)+\\[4pt]
\hskip15mm+
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(v_{\ell};\ol{v}_{\ell})
\Tr_0\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(v_\ell;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\\[6pt]
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=\\[4pt]
\hskip10mm=
F(\ol{w};x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip15mm-
{\tsum_{w_s\in\ol{w}}}g(w_s,x)F(\ol{w}_s;w_s)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(w_s;\vec{v},\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[4pt]
\hskip15mm-
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(\ol{v}_{\ell};v_{\ell})F(\ol{w};v_\ell-n+1+\eta)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(v_\ell)
\end{array}
\begin{array}{l}
\bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\bigr>=\\[4pt]
\hskip20mm=
\bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\bigr>
\bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\bigr>=
\bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\bigr>
\bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\bigr>,
\end{array}
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
T^n_n(x)\bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\bigr>
\bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\bigr>=\\[6pt]
\hskip10mm=
F(\ol{v};x)F(\ol{w};x-n+1+\eta)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(x)-\\[6pt]
\hskip15mm-
{\tsum_{v_\ell\in\ol{v}}}g(v_\ell,x)F(\ol{v}_\ell;v_\ell)
F(\ol{w};v_\ell-n+1+\eta)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)
\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(v_\ell)+\\[6pt]
\hskip15mm+
{\tsum_{w_s\in\ol{w}}}F(\ol{w}_s;w_s)
\Tr_{0}\biggl[F(\ol{v};x)\tilde{h}(w_s,x)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(+)}_{s^*}(x)
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{s;0;1^*,\ldots,Q^*}(\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip30mm-
{\tsum_{v_\ell\in\ol{v}}}g(v_\ell,x)\tilde{h}(w_s,v_\ell)F(\ol{v}_\ell;v_\ell)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(+)}_{s^*}(v_\ell)
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{s;0;1^*,\ldots,Q^*}(\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\biggr]
\end{array}
\begin{array}{l}
T^n_n(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
T^n_n(x)\bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\bigr>
\bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\bigr>=\\[6pt]
\hskip10mm=
F(\ol{v};x)F(\ol{w};x-n+1+\eta)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(x)-\\[6pt]
\hskip15mm-
{\tsum_{v_\ell\in\ol{v}}}F(\ol{v}_\ell;v_\ell)\biggl(g(v_\ell,x)F(\ol{w};x-n+1+\eta)\\[4pt]
\hskip40mm
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip25mm-
{\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,v_{\ell})\tilde{h}(w_s,x)F(\ol{w}_s;w_s)\\[4pt]
\hskip30mm
\Tr_{0}\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s)\MB{b}^{(-)}_{\ell}(w_s),
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\\[4pt]
\hskip40mm
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(w_s;\vec{w})
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+} \wh{\R}^{(-,+)}_{0_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\biggl)
T^n_n(v_{\ell})+\\[6pt]
\hskip15mm+
{\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)F(\ol{w}_s;w_s)
\Tr_{0}\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(w_s;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>
\end{array}
\begin{array}{l}
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=\\[6pt]
\hskip10mm=
F(x;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip15mm-
{\tsum_{v_\ell\in\ol{v}}}g(x,v_\ell)F(v_\ell;\ol{v}_\ell)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(v_\ell;\vec{v};\vec{w})\,
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip15mm- {\tsum_{w_s\in\ol{w}}}F(w_s;\ol{w}_s)
\biggl(\tilde{h}(w_s,x)F(x;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(+)}_{s^*}(x)
\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(+,-)}_{0_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(x;\vec{v})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip30mm-
{\tsum_{v_\ell\in\ol{v}}}g(x,v_\ell)\tilde{h}(w_s,v_\ell)F(v_\ell;\ol{v}_\ell)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(+)}_{s^*}(v_\ell)
\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip35mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}
\wh{\R}^{(+,-)}_{0_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(v_\ell;\vec{v})\,
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\biggr)T^{-n}_{-n}(w_s)\\[12pt]
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
\tilde{\MB{T}}^{(+)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=\\[6pt]
\hskip10mm=
F(x;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip15mm-
{\tsum_{v_\ell\in\ol{v}}}g(x,v_\ell)F(v_\ell;\ol{v}_\ell)
\Bigl<\MB{b}^{(+)}_{\ell^*;1^*,\ldots,P^*}(x;\vec{v}_\ell)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm \wh{\MB{R}}^{(+,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{\ell;0;1,\ldots,P}(\vec{v})\,
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-
\end{array}
$$
$$
\begin{array}{l}
\hskip15mm- {\tsum_{v_{\ell}\in\ol{v}}}{\tsum_{w_s\in\ol{w}}}
\tilde{h}(w_s,x)\tilde{h}(w_s,v_{\ell})F(v_{\ell};\ol{v}_{\ell})F(w_s;\ol{w}_s)\\[6pt]
\hskip35mm \Tr_{\wh{0}}
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s)\MB{b}^{(-)}_{\ell}(w_s),\\[4pt]
\hskip45mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{\ell;\wh{0};1,\ldots,P}(\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip15mm-
{\tsum_{w_s\in\ol{w}}}\tilde{h}(w_s,x)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{s^*}(x)\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s),\\[4pt]
\hskip40mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)
\end{array}
\begin{array}{l}
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=\\[6pt]
\hskip10mm=
F(x;\ol{w})F(x+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(x)-\\[6pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}}}g(x,w_s)F(w_s;\ol{w}_s)F(x+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)-\\[9pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}}}{\tsum_{v_{\ell}\in\ol{v}}}
\tilde{h}(x,v_{\ell})\tilde{h}(w_s,v_\ell)F(w_s;\ol{w}_s)F(v_{\ell};\ol{v}_{\ell})\\[4pt]
\hskip30mm
\Tr_{0}\biggl(\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(+)}_{s^*}(v_\ell)
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots,\wh{s},\ldots,Q}(\vec{w}_s),
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\\[4pt]
\hskip45mm
\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\R}^{(+,-)}_{0_+,s^*_-}
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\MB{R}}^{(+,+)}_{0;1,\ldots,P}(v_\ell;\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\biggr)T^{-n}_{-n}(w_s)+\\[6pt]
\hskip20mm+
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(v_{\ell};\ol{v}_{\ell})
\Tr_0\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm \wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\MB{T}}^{(+)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(v_\ell;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>\\[12pt]
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
T^{-n}_{-n}(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w})\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=\\[6pt]
\hskip10mm=
F(x;\ol{w})F(x+n-1-\eta;\ol{v})\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(x)-\\[6pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}}}g(x,w_s)F(w_s;\ol{w}_s)F(w_s+n-1-\eta;\ol{v})
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^{-n}_{-n}(w_s)+\\[6pt]
\hskip20mm+
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(v_{\ell};\ol{v}_{\ell})F(x;\ol{w})
\Tr_0\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w})\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\wh{\BB{T}}^{(+,+)}_{\ell;0;1,\ldots,P}(\vec{v})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
{\tsum_{v_{\ell}\in\ol{v}}}{\tsum_{w_s\in\ol{w}}}g(x,w_s)\tilde{h}(w_s,v_{\ell})
F(v_{\ell};\ol{v}_{\ell})F(w_s;\ol{w}_s)\\[4pt]
\hskip35mm
\Tr_0\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s)\MB{b}^{(-)}_{\ell}(w_s),\\[4pt]
\hskip50mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\wh{\BB{T}}^{(+,+)}_{\ell;0;1,\ldots,P}(\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>
\end{array}
\begin{array}{l}
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>
\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>=\\[6pt]
\hskip10mm=
F(\ol{w};x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}}}g(w_s,x)F(\ol{w}_s;w_s)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\wh{\BB{T}}^{(-,-)}_{s;0;1^*,\ldots,Q^*}(\vec{w})
\wh{\MB{R}}^{(-,+)}_{0;1,\ldots,P}(x;\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}}}{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})\tilde{h}(w_s,v_\ell)F(\ol{w}_s;w_s)F(\ol{v}_{\ell};v_{\ell})\\[4pt]
\hskip40mm
\Tr_{\wh{0}}\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(+)}_{s^*}(v_\ell)
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots\wh{s},\ldots,Q}(\vec{w}_s),
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}\\[4pt]
\hskip60mm
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\wh{\BB{P}}^{(+,-)}_{s_+,s^*_-}\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})
\wh{\BB{T}}^{(-,-)}_{s;\wh{0};1^*,\ldots,Q^*}(\vec{w})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(\ol{v}_{\ell};v_{\ell})F(\ol{w};v_\ell-n+1+\eta)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{\ell}(x)\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\\[4pt]
\hskip60mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(v_\ell)\\[12pt]
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>=
\tilde{\MB{T}}^{(-)}_0(x)\Bigl<\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),\MB{f}^{-\vec{r}}\Bigr>
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v}),\MB{e}_{\vec{k}}\Bigr>=\\[6pt]
\hskip10mm=
F(\ol{w};x)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w}),
\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(x;\vec{v};\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
{\tsum_{w_s\in\ol{w}}}g(w_s,x)F(\ol{w}_s;w_s)\Bigl<\MB{b}^{(+)}_{1^*,\ldots,P^*}(\vec{v})
\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s),\\[4pt]
\hskip50mm
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\wh{\MB{T}}^{(-)}_{0;1,\ldots,P;1^*,\ldots,Q^*}(w_s;\vec{v},\vec{w})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>-\\[6pt]
\hskip20mm-
{\tsum_{v_{\ell}\in\ol{v}}}\tilde{h}(x,v_{\ell})F(\ol{v}_{\ell};v_{\ell})F(\ol{w};x)
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{1,\ldots,Q}(\vec{w})\MB{b}^{(-)}_{\ell}(x),\\[4pt]
\hskip50mm
\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(x;\vec{w})\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}
\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(v_{\ell})+\\[6pt]
\hskip20mm+
{\tsum_{v_{\ell}\in\ol{v}}}{\tsum_{w_s\in\ol{w}}}g(w_s,x)\tilde{h}(w_s,v_{\ell})F(\ol{v}_{\ell};v_{\ell})F(\ol{w}_s;w_s)\\[4pt]
\hskip35mm
\Bigl<\MB{b}^{(+)}_{1^*,\ldots,\wh{\ell}^*,\ldots,P^*}(\vec{v}_{\ell})
\MB{b}^{(-)}_{s;1,\ldots,Q}(x;\vec{w}_s)\MB{b}^{(-)}_{\ell}(w_s),
\wh{\MB{R}}^{(-,-)}_{1^*,\ldots,s^*}(\vec{w})\wh{\MB{R}}^{(-,-)}_{0;1^*,\ldots,Q^*}(w_s;\vec{w})\\[4pt]
\hskip50mm
\wh{\BB{P}}^{(-,+)}_{\ell^*_-,\ell_+}\wh{\R}^{(-,+)}_{0_-,\ell_+}\wh{\MB{R}}^{(+,+)}_{1,\ldots,\ell}(\vec{v})
\MB{e}_{\vec{k}}\otimes\MB{f}^{-\vec{r}}\Bigr>T^n_n(v_{\ell})
\end{array}
